Feature Fitted Online Conformal Prediction for Deep Time Series Forecasting Model

Time series forecasting is critical for many applications, where deep learning-based point prediction models have demonstrated strong performance. However, in practical scenarios, there is also a need to quantify predictive uncertainty through online confidence intervals. Existing confidence interval modeling approaches building upon these deep point prediction models suffer from key limitations: they either require costly retraining, fail to fully leverage the representational strengths of deep models, or lack theoretical guarantees. To address these gaps, we propose a lightweight conformal prediction method that provides valid coverage and shorter interval lengths without retraining. Our approach leverages features extracted from pre-trained point prediction models to fit a residual predictor and construct confidence intervals, further enhanced by an adaptive coverage control mechanism. Theoretically, we prove that our method achieves asymptotic coverage convergence, with error bounds dependent on the feature quality of the underlying point prediction model. Experiments on 12 datasets demonstrate that our method delivers tighter confidence intervals while maintaining desired coverage rates. Code, model and dataset in \href{https://github.com/xiannanhuang/FFDCI}{Github}

==> (inline-0) <==
\begin{tabular}{@{}c|c|cccc|cccc|cccc|cccc@{}}
\toprule
                         \multicolumn{2}{c|}{Dataset}              & \multicolumn{4}{c|}{weather}                                                                & \multicolumn{4}{c|}{traffic}                                                                & \multicolumn{4}{c|}{electricity}                                                           & \multicolumn{4}{c}{solar}                                            \\ \midrule
               Method          &      Base model        & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ \\ \midrule
                         & itransformer & 94.6\% & 1.510                                 & 87.3\%                         & 93.6\%   & 87.9\% & 1.074                                 & \cellcolor[HTML]{C6E0B4}51.4\% & 87.0\%   & 86.3\% & 0.970                                 & \cellcolor[HTML]{C6E0B4}52.5\% & 85.6\%   & 87.6\% & 1.271                                 & 84.1\%   & 85.8\%   \\
                         & leddam       & 94.1\% & 1.439                                 & 83.4\%                         & 93.5\%   & 87.9\% & 1.082                                 & \cellcolor[HTML]{C6E0B4}56.0\% & 87.3\%   & 85.7\% & 0.940                                 & \cellcolor[HTML]{A9D08E}24.5\% & 84.6\%   & 86.9\% & 1.212                                 & 83.3\%   & 85.7\%   \\
                         & softs        & 93.8\% & 1.464                                 & 84.4\%                         & 92.6\%   & 88.4\% & 1.129                                 & \cellcolor[HTML]{C6E0B4}59.6\% & 87.2\%   & 86.5\% & 0.987                                 & \cellcolor[HTML]{A9D08E}25.9\% & 85.8\%   & 87.2\% & 1.263                                 & 83.5\%   & 86.2\%   \\ 
\multirow{-4}{*}{CP}    & avg          & 94.2\% & 1.471                                 & 85.0\%                         & 93.2\%   & 88.1\% & 1.095                                 & \cellcolor[HTML]{C6E0B4}55.7\% & 87.1\%   & 86.2\% & 0.966                                 & \cellcolor[HTML]{A9D08E}34.3\% & 85.3\%   & 87.3\% & 1.248                                 & 83.6\%   & 85.9\%   \\\midrule
                         & itransformer & 86.4\% & 1.145                                 & 82.2\%                         & 83.5\%   & 87.4\% & 1.170                                 & 77.8\%                         & 86.9\%   & 89.1\% & 1.180                                 & 84.3\%                         & 88.2\%   & 89.4\% & 1.669                                 & 89.0\%   & 88.9\%   \\
                         & leddam       & 86.0\% & 1.083                                 & 83.8\%                         & 83.3\%   & 88.9\% & 1.116                                 & 77.1\%                         & 88.4\%   & 89.0\% & 1.154                                 & 84.0\%                         & 88.2\%   & 89.4\% & 1.674                                 & 88.9\%   & 89.0\%   \\
                         & softs        & 84.9\% & 1.096                                 & 81.0\%                         & 81.7\%   & 89.1\% & 1.151                                 & 78.2\%                         & 88.4\%   & 89.0\% & 1.176                                 & 83.8\%                         & 88.0\%   & 89.3\% & 1.710                                 & 88.9\%   & 88.9\%   \\
\multirow{-4}{*}{TQA-E}  & avg          & 85.8\% & 1.108                                 & 82.3\%                         & 82.8\%   & 88.5\% & 1.146                                 & 77.7\%                         & 87.9\%   & 89.0\% & 1.170                                 & 84.0\%                         & 88.2\%   & 89.3\% & 1.684                                 & 88.9\%   & 88.9\%   \\\midrule
                         & itransformer & 85.3\% & 0.868                                 & 79.6\%                         & 84.4\%   & 88.2\% & {\color[HTML]{0070C0} 1.024}          & 71.2\%                         & 87.5\%   & 90.3\% & 1.133                                 & \cellcolor[HTML]{E2EFDA}69.9\% & 88.4\%   & 79.6\% & 0.980                                 & 74.3\%   & 77.7\%   \\
                         & leddam       & 84.6\% & 0.939                                 & \cellcolor[HTML]{C6E0B4}52.6\% & 71.1\%   & 88.0\% & 1.066                                 & \cellcolor[HTML]{C6E0B4}59.6\% & 86.9\%   & 88.0\% & {\color[HTML]{FF0000} \textbf{0.997}} & \cellcolor[HTML]{C6E0B4}54.1\% & 84.8\%   & 84.7\% & 1.195                                 & 74.5\%   & 80.3\%   \\
                         & softs        & 84.3\% & 0.947                                 & \cellcolor[HTML]{C6E0B4}50.4\% & 73.7\%   & 89.0\% & 1.173                                 & \cellcolor[HTML]{E2EFDA}62.2\% & 88.0\%   & 88.6\% & {\color[HTML]{0070C0} 1.053}          & \cellcolor[HTML]{C6E0B4}53.2\% & 86.3\%   & 82.7\% & 1.143                                 & 74.8\%   & 75.7\%   \\
\multirow{-4}{*}{LPCI}   & avg          & 84.7\% & 0.918                                 & \cellcolor[HTML]{E2EFDA}60.8\% & 76.4\%   & 88.4\% & {\color[HTML]{0070C0} 1.088}          & \cellcolor[HTML]{E2EFDA}64.4\% & 87.5\%   & 89.0\% & {\color[HTML]{0070C0} 1.061}          & \cellcolor[HTML]{C6E0B4}59.1\% & 86.5\%   & 82.3\% & 1.106                                 & 74.5\%   & 77.9\%   \\\midrule
                         & itransformer & 88.5\% & 1.196                                 & 82.2\%                         & 82.4\%   & 83.2\% & 1.067                                 & 77.3\%                         & 84.5\%   & 88.9\% & 1.099                                 & 72.9\%                         & 86.3\%   & 82.7\% & 0.959                                 & 80.5\%   & 75.4\%   \\
                         & leddam       & 87.3\% & 1.127                                 & 84.9\%                         & 77.5\%   & 90.2\% & 1.076                                 & 85.7\%                         & 87.6\%   & 90.3\% & 1.040                                 & 72.8\%                         & 81.7\%   & 87.6\% & 1.192                                 & 78.4\%   & 80.0\%   \\
                         & softs        & 88.3\% & 1.180                                 & 78.4\%                         & 75.0\%   & 90.1\% & {\color[HTML]{0070C0} 1.148}          & 78.2\%                         & 87.8\%   & 90.2\% & 1.089                                 & 74.3\%                         & 85.2\%   & 88.1\% & {\color[HTML]{0070C0} 1.139}          & 80.5\%   & 74.9\%   \\
\multirow{-4}{*}{SPCI}   & avg          & 88.0\% & 1.167                                 & 81.8\%                         & 78.3\%   & 87.9\% & 1.097                                 & 80.4\%                         & 86.6\%   & 89.8\% & 1.076                                 & 73.3\%                         & 84.4\%   & 86.2\% & 1.096                                 & 79.8\%   & 76.8\%   \\\midrule
                         & itransformer & 87.0\% & 1.193                                 & 82.3\%                         & 84.6\%   & 89.1\% & 1.319                                 & 85.1\%                         & 88.9\%   & 89.1\% & 1.146                                 & 86.0\%                         & 88.8\%   & 89.9\% & 1.517                                 & 89.6\%   & 89.6\%   \\
                         & leddam       & 86.6\% & 1.098                                 & 83.8\%                         & 84.6\%   & 89.0\% & 1.305                                 & 84.6\%                         & 88.8\%   & 89.0\% & 1.125                                 & 86.2\%                         & 88.8\%   & 90.1\% & 1.460                                 & 89.7\%   & 89.8\%   \\
                         & softs        & 86.2\% & 1.111                                 & 78.1\%                         & 81.8\%   & 89.0\% & 1.354                                 & 84.6\%                         & 88.7\%   & 89.0\% & 1.143                                 & 85.8\%                         & 88.8\%   & 90.0\% & 1.496                                 & 89.7\%   & 89.8\%   \\
\multirow{-4}{*}{ACI}    & avg          & 86.6\% & {\color[HTML]{0070C0} 1.134}          & 81.4\%                         & 83.6\%   & 89.0\% & 1.326                                 & 84.8\%                         & 88.8\%   & 89.1\% & 1.138                                 & 86.0\%                         & 88.8\%   & 90.0\% & 1.491                                 & 89.7\%   & 89.7\%   \\\midrule
                         & itransformer & 89.9\% & 1.231                                 & 88.1\%                         & 89.7\%   & 89.4\% & 1.180                                 & 81.4\%                         & 88.7\%   & 89.6\% & {\color[HTML]{0070C0} 1.115}          & 83.1\%                         & 89.5\%   & 90.9\% & 1.632                                 & 89.9\%   & 90.0\%   \\
                         & leddam       & 89.9\% & {\color[HTML]{0070C0} 1.154}          & 88.1\%                         & 89.6\%   & 89.3\% & 1.183                                 & 80.5\%                         & 88.5\%   & 89.6\% & 1.074                                 & 83.1\%                         & 89.5\%   & 91.5\% & 1.738                                 & 90.1\%   & 90.0\%   \\
                         & softs        & 89.8\% & 1.205                                 & 87.9\%                         & 89.5\%   & 89.1\% & 1.193                                 & 80.6\%                         & 88.3\%   & 89.6\% & 1.091                                 & 83.1\%                         & 89.4\%   & 91.0\% & 1.684                                 & 89.7\%   & 89.9\%   \\
\multirow{-4}{*}{PID}    & avg          & 89.9\% & 1.197                                 & 88.0\%                         & 89.6\%   & 89.3\% & 1.185                                 & 80.9\%                         & 88.5\%   & 89.6\% & 1.093                                 & 83.1\%                         & 89.4\%   & 91.2\% & 1.685                                 & 89.9\%   & 90.0\%   \\\midrule
                         & itransformer & 89.9\% & 1.219                                 & 87.4\%                         & 89.5\%   & 88.4\% & 1.053                                 & 78.5\%                         & 87.8\%   & 88.4\% & 1.100                                 & 82.7\%                         & 88.2\%   & 88.9\% & 1.384                                 & 87.0\%   & 87.5\%   \\
                         & leddam       & 89.8\% & {\color[HTML]{0070C0} 1.133}          & 87.3\%                         & 89.5\%   & 88.2\% & {\color[HTML]{0070C0} 1.059}          & 76.7\%                         & 87.8\%   & 88.4\% & 1.097                                 & 83.0\%                         & 88.1\%   & 88.1\% & 1.283                                 & 86.9\%   & 87.2\%   \\
                         & softs        & 89.8\% & {\color[HTML]{0070C0} 1.088}          & 87.1\%                         & 89.3\%   & 88.5\% & 1.171                                 & 77.8\%                         & 87.8\%   & 88.4\% & 1.085                                 & 82.9\%                         & 88.1\%   & 88.3\% & 1.332                                 & 86.9\%   & 87.4\%   \\
\multirow{-4}{*}{ECI}    & avg          & 89.8\% & 1.147                                 & 87.3\%                         & 89.4\%   & 88.4\% & 1.094                                 & 77.7\%                         & 87.8\%   & 88.4\% & 1.094                                 & 82.9\%                         & 88.1\%   & 88.4\% & 1.333                                 & 86.9\%   & 87.4\%   \\\midrule
                         & itransformer & 89.9\% & {\color[HTML]{FF0000} \textbf{1.014}} & 83.1\%                         & 88.3\%   & 88.3\% & 1.141                                 & \cellcolor[HTML]{C6E0B4}59.3\% & 87.9\%   & 87.1\% & 0.999                                 & 74.1\%                         & 88.3\%   & 86.1\% & 0.880                                 & 83.1\%   & 78.7\%   \\
                         & leddam       & 86.3\% & 0.885                                 & 75.6\%                         & 84.6\%   & 87.7\% & 1.063                                 & \cellcolor[HTML]{E2EFDA}60.1\% & 87.5\%   & 87.7\% & 0.963                                 & 73.9\%                         & 88.0\%   & 88.9\% & {\color[HTML]{FF0000} \textbf{0.869}} & 85.1\%   & 81.0\%   \\
                         & softs        & 87.3\% & 0.944                                 & 81.7\%                         & 84.3\%   & 87.9\% & 1.061                                 & \cellcolor[HTML]{C6E0B4}59.9\% & 87.9\%   & 88.5\% & 1.120                                 & 74.6\%                         & 87.6\%   & 86.5\% & 0.941                                 & 82.8\%   & 82.2\%   \\
\multirow{-4}{*}{CQR}    & avg          & 87.8\% & 0.947                                 & 80.1\%                         & 85.8\%   & 88.0\% & {\color[HTML]{0070C0} 1.088}          & \cellcolor[HTML]{C6E0B4}59.8\% & 87.8\%   & 87.8\% & 1.027                                 & 74.2\%                         & 87.9\%   & 87.2\% & 0.896                                 & 83.7\%   & 80.6\%   \\\midrule
                         & itransformer & 95.3\% & 1.536                                 & 76.4\%                         & 90.8\%   & 84.8\% & 1.086                                 & \cellcolor[HTML]{C6E0B4}56.4\% & 81.8\%   & 85.7\% & 1.017                                 & 72.9\%                         & 77.1\%   & 88.3\% & 1.391                                 & 85.3\%   & 79.2\%   \\
                         & leddam       & 93.8\% & 1.487                                 & 71.7\%                         & 88.2\%   & 85.1\% & 1.062                                 & \cellcolor[HTML]{E2EFDA}61.2\% & 82.1\%   & 84.2\% & 0.982                                 & 75.1\%                         & 82.1\%   & 85.3\% & 1.230                                 & 81.6\%   & 82.7\%   \\
                         & softs        & 92.7\% & 1.489                                 & 80.0\%                         & 85.3\%   & 87.3\% & 1.102                                 & \cellcolor[HTML]{C6E0B4}59.2\% & 84.2\%   & 85.1\% & 1.092                                 & 78.2\%                         & 83.1\%   & 86.3\% & 1.223                                 & 84.5\%   & 86.2\%   \\
\multirow{-4}{*}{FCP}    & avg          & 93.9\% & 1.504                                 & 76.0\%                         & 88.1\%   & 85.7\% & 1.083                                 & \cellcolor[HTML]{C6E0B4}58.9\% & 82.7\%   & 85.0\% & 1.030                                 & 75.4\%                         & 80.8\%   & 86.7\% & 1.282                                 & 83.8\%   & 82.7\%   \\\midrule
                         & itransformer & 91.0\% & 1.242                                 & 79.2\%                         & 88.2\%   & 86.5\% & 1.089                                 & \cellcolor[HTML]{E2EFDA}68.4\% & 83.9\%   & 87.8\% & 1.029                                 & 81.8\%                         & 80.8\%   & 88.2\% & {\color[HTML]{0070C0} 1.377}          & 85.9\%   & 79.0\%   \\
                         & leddam       & 90.3\% & 1.241                                 & 86.1\%                         & 88.4\%   & 86.2\% & 1.092                                 & \cellcolor[HTML]{E2EFDA}69.1\% & 83.1\%   & 87.1\% & 1.063                                 & 82.1\%                         & 80.4\%   & 87.2\% & 1.288                                 & 84.1\%   & 82.2\%   \\
                         & softs        & 90.8\% & 1.215                                 & 83.8\%                         & 82.3\%   & 87.3\% & 1.101                                 & \cellcolor[HTML]{E2EFDA}69.3\% & 85.1\%   & 86.4\% & 1.090                                 & 78.2\%                         & 86.2\%   & 88.8\% & 1.302                                 & 86.1\%   & 85.9\%   \\
\multirow{-4}{*}{CF-SST} & avg          & 90.7\% & 1.233                                 & 83.0\%                         & 86.3\%   & 86.7\% & 1.094                                 & \cellcolor[HTML]{E2EFDA}68.9\% & 84.0\%   & 87.1\% & 1.061                                 & 80.7\%                         & 82.5\%   & 88.1\% & {\color[HTML]{0070C0} 1.322}          & 85.4\%   & 82.4\%   \\\midrule
                         & itransformer & 89.4\% & {\color[HTML]{0070C0} 1.061}          & 88.2\%                         & 89.1\%   & 88.9\% & {\color[HTML]{FF0000} \textbf{1.067}} & 81.5\%                         & 87.8\%   & 89.4\% & {\color[HTML]{FF0000} \textbf{1.105}} & 86.7\%                         & 89.0\%   & 89.8\% & {\color[HTML]{FF0000} \textbf{1.054}} & 89.4\%   & 89.6\%   \\
                         & leddam       & 89.3\% & {\color[HTML]{FF0000} \textbf{1.040}} & 87.4\%                         & 88.8\%   & 88.7\% & {\color[HTML]{FF0000} \textbf{1.026}} & 77.2\%                         & 87.6\%   & 89.1\% & {\color[HTML]{0070C0} 1.007}          & 84.6\%                         & 88.6\%   & 89.9\% & {\color[HTML]{0070C0} 1.037}          & 89.5\%   & 89.6\%   \\
                         & softs        & 89.2\% & {\color[HTML]{FF0000} \textbf{1.086}} & 87.2\%                         & 88.9\%   & 88.3\% & {\color[HTML]{FF0000} \textbf{1.048}} & 78.0\%                         & 87.4\%   & 89.3\% & {\color[HTML]{FF0000} \textbf{1.051}} & 84.3\%                         & 88.9\%   & 89.8\% & {\color[HTML]{FF0000} \textbf{1.072}} & 89.4\%   & 89.5\%   \\
\multirow{-4}{*}{FFDCI}    & avg          & 89.3\% & {\color[HTML]{FF0000} \textbf{1.062}} & 87.6\%                         & 88.9\%   & 88.6\% & {\color[HTML]{FF0000} \textbf{1.047}} & 78.9\%                         & 87.6\%   & 89.3\% & {\color[HTML]{FF0000} \textbf{1.054}} & 85.2\%                         & 88.8\%   & 89.8\% & {\color[HTML]{FF0000} \textbf{1.054}} & 89.4\%   & 89.6\%   \\\midrule
Improve                  &              & \multicolumn{4}{c|}{6.3\%}                                                                  & \multicolumn{4}{c|}{3.8\%}                                                                  & \multicolumn{4}{c|}{0.6\%}                                                                  & \multicolumn{4}{c}{20.3\%}                                           \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|cccc|cccc|cccc@{}}
\toprule
                         \multicolumn{2}{c|}{Dataset}              & \multicolumn{4}{c|}{ETTh1}                                                                & \multicolumn{4}{c|}{ETTh2}                                                                & \multicolumn{4}{c|}{ETTm1}                                                           & \multicolumn{4}{c}{ETTm2}                                            \\ \midrule
                  Method       &       Base model       & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ \\ \midrule
                            & itransformer & 94.3\% & 2.527                                 & 87.2\%   & 93.0\%   & 90.9\% & 1.413                                 & 82.4\%   & 89.8\%   & 92.2\% & 1.862                                 & 87.0\%   & 91.3\%   & 87.8\% & 0.997                                 & 83.6\%   & 86.6\%   \\
                            & leddam       & 94.5\% & 2.603                                 & 87.4\%   & 92.4\%   & 91.1\% & 1.354                                 & 84.4\%   & 89.6\%   & 92.9\% & 1.812                                 & 88.6\%   & 91.7\%   & 87.6\% & 0.985                                 & 83.2\%   & 87.5\%   \\
                            & softs        & 94.2\% & 2.484                                 & 86.9\%   & 92.2\%   & 91.0\% & {\color[HTML]{FF0000} \textbf{1.334}} & 84.7\%   & 89.5\%   & 93.4\% & 1.820                                 & 88.9\%   & 92.0\%   & 87.3\% & 0.973                                 & 82.7\%   & 86.8\%   \\
\multirow{-4}{*}{CP}        & avg          & 94.3\% & 2.538                                 & 87.2\%   & 92.6\%   & 91.0\% & {\color[HTML]{0070C0} 1.367}          & 83.8\%   & 89.6\%   & 92.8\% & 1.831                                 & 88.2\%   & 91.6\%   & 87.6\% & 0.985                                 & 83.2\%   & 86.9\%   \\\midrule
                            & itransformer & 88.7\% & 1.843                                 & 86.4\%   & 87.9\%   & 87.3\% & 1.452                                 & 84.8\%   & 85.7\%   & 88.3\% & 1.943                                 & 85.1\%   & 87.1\%   & 87.9\% & 1.179                                 & 86.7\%   & 85.9\%   \\
                            & leddam       & 90.9\% & 2.008                                 & 89.3\%   & 89.8\%   & 87.3\% & 1.338                                 & 85.0\%   & 85.3\%   & 88.3\% & 1.804                                 & 86.2\%   & 87.3\%   & 87.5\% & 1.148                                 & 86.0\%   & 85.4\%   \\
                            & softs        & 88.5\% & 1.823                                 & 85.3\%   & 87.7\%   & 87.7\% & 1.340                                 & 85.5\%   & 85.8\%   & 88.1\% & 1.774                                 & 85.8\%   & 87.0\%   & 87.3\% & 1.155                                 & 85.8\%   & 85.4\%   \\
\multirow{-4}{*}{TQA-E}     & avg          & 89.4\% & 1.891                                 & 87.0\%   & 88.5\%   & 87.4\% & 1.377                                 & 85.1\%   & 85.6\%   & 88.2\% & 1.840                                 & 85.7\%   & 87.1\%   & 87.5\% & 1.161                                 & 86.2\%   & 85.6\%   \\\midrule
                            & itransformer & 84.1\% & 1.348                                 & 80.0\%   & 81.8\%   & 82.5\% & 0.985                                 & 75.7\%   & 81.5\%   & 87.8\% & 1.694                                 & 85.3\%   & 87.2\%   & 83.1\% & 0.896                                 & 80.4\%   & 82.6\%   \\
                            & leddam       & 92.0\% & 2.109                                 & 80.8\%   & 90.1\%   & 88.1\% & 1.307                                 & 63.3\%   & 84.8\%   & 85.3\% & 1.434                                 & 72.1\%   & 82.9\%   & 83.9\% & 1.022                                 & 57.3\%   & 80.1\%   \\
                            & softs        & 87.4\% & 1.596                                 & 77.4\%   & 85.5\%   & 84.8\% & 1.141                                 & 65.0\%   & 80.8\%   & 85.0\% & 1.396                                 & 70.7\%   & 81.8\%   & 83.4\% & 0.997                                 & 59.2\%   & 79.3\%   \\
\multirow{-4}{*}{LPCI}      & avg          & 87.8\% & 1.684                                 & 79.4\%   & 85.8\%   & 85.1\% & 1.144                                 & 68.0\%   & 82.4\%   & 86.0\% & 1.508                                 & 76.0\%   & 84.0\%   & 83.5\% & 0.972                                 & 65.6\%   & 80.7\%   \\\midrule
                            & itransformer & 88.2\% & 1.928                                 & 85.9\%   & 77.0\%   & 86.2\% & 0.944                                 & 82.8\%   & 86.5\%   & 90.5\% & 1.820                                 & 81.0\%   & 86.5\%   & 87.8\% & 0.924                                 & 87.2\%   & 85.4\%   \\
                            & leddam       & 90.2\% & 2.069                                 & 81.3\%   & 85.0\%   & 88.8\% & {\color[HTML]{0070C0} 1.350}          & 85.3\%   & 86.8\%   & 89.8\% & 1.801                                 & 84.2\%   & 81.4\%   & 87.6\% & 1.018                                 & 88.0\%   & 77.0\%   \\
                            & softs        & 91.1\% & 1.841                                 & 87.1\%   & 89.9\%   & 86.6\% & 1.188                                 & 85.0\%   & 84.6\%   & 88.7\% & 1.699                                 & 85.6\%   & 82.7\%   & 87.0\% & 0.991                                 & 88.4\%   & 79.4\%   \\
\multirow{-4}{*}{SPCI}      & avg          & 89.8\% & 1.946                                 & 84.8\%   & 84.0\%   & 87.2\% & 1.161                                 & 84.4\%   & 86.0\%   & 89.7\% & 1.773                                 & 83.6\%   & 83.5\%   & 87.5\% & 0.978                                 & 87.9\%   & 80.6\%   \\\midrule
                            & itransformer & 88.1\% & {\color[HTML]{0070C0} 1.801}          & 84.2\%   & 87.3\%   & 87.1\% & 1.430                                 & 85.4\%   & 86.5\%   & 88.9\% & 1.972                                 & 85.2\%   & 88.3\%   & 88.5\% & 1.220                                 & 87.2\%   & 87.7\%   \\
                            & leddam       & 88.4\% & 1.775                                 & 86.3\%   & 88.0\%   & 87.0\% & 1.312                                 & 85.7\%   & 86.2\%   & 89.1\% & 1.835                                 & 86.6\%   & 88.7\%   & 88.1\% & {\color[HTML]{0070C0} 1.190}          & 86.7\%   & 86.9\%   \\
                            & softs        & 88.1\% & 1.801                                 & 84.2\%   & 87.3\%   & 87.2\% & 1.293                                 & 85.6\%   & 86.4\%   & 88.8\% & 1.799                                 & 85.6\%   & 88.4\%   & 87.9\% & 1.190                                 & 86.0\%   & 86.9\%   \\
\multirow{-4}{*}{ACI}       & avg          & 88.2\% & 1.793                                 & 84.9\%   & 87.5\%   & 87.1\% & 1.345                                 & 85.6\%   & 86.3\%   & 88.9\% & 1.869                                 & 85.8\%   & 88.5\%   & 88.2\% & {\color[HTML]{0070C0} 1.200}          & 86.6\%   & 87.2\%   \\\midrule
                            & itransformer & 90.3\% & 1.818                                 & 85.4\%   & 89.1\%   & 91.2\% & {\color[HTML]{0070C0} 1.643}          & 82.7\%   & 89.4\%   & 89.6\% & 1.795                                 & 88.2\%   & 89.1\%   & 89.0\% & 1.243                                 & 89.5\%   & 89.8\%   \\
                            & leddam       & 90.3\% & {\color[HTML]{0070C0} 1.770}          & 85.2\%   & 89.2\%   & 90.4\% & 1.455                                 & 82.2\%   & 89.3\%   & 89.8\% & 1.706                                 & 88.6\%   & 89.3\%   & 90.0\% & 1.216                                 & 89.6\%   & 89.7\%   \\
                            & softs        & 90.4\% & {\color[HTML]{0070C0} 1.789}          & 85.5\%   & 89.2\%   & 91.5\% & 1.602                                 & 83.1\%   & 89.3\%   & 89.8\% & 1.618                                 & 88.5\%   & 89.4\%   & 90.1\% & 1.236                                 & 89.5\%   & 89.8\%   \\
\multirow{-4}{*}{PID}       & avg          & 90.3\% & {\color[HTML]{0070C0} 1.792}          & 85.3\%   & 89.2\%   & 91.0\% & 1.567                                 & 82.7\%   & 89.3\%   & 89.7\% & 1.706                                 & 88.4\%   & 89.3\%   & 89.7\% & 1.232                                 & 89.5\%   & 89.8\%   \\\midrule
                            & itransformer & 92.2\% & 2.186                                 & 86.7\%   & 90.5\%   & 89.7\% & 1.327                                 & 84.6\%   & 88.8\%   & 90.4\% & {\color[HTML]{0070C0} 1.755}          & 88.9\%   & 90.1\%   & 88.1\% & 1.148                                 & 86.8\%   & 87.4\%   \\
                            & leddam       & 92.5\% & 2.147                                 & 86.8\%   & 90.1\%   & 89.6\% & 1.252                                 & 85.4\%   & 88.6\%   & 90.7\% & {\color[HTML]{0070C0} 1.687}          & 89.4\%   & 90.4\%   & 88.1\% & 1.214                                 & 86.8\%   & 87.5\%   \\
                            & softs        & 92.2\% & {\color[HTML]{0070C0} 2.043}          & 86.5\%   & 90.1\%   & 89.6\% & {\color[HTML]{0070C0} 1.240}          & 85.5\%   & 88.5\%   & 90.8\% & 1.645                                 & 89.5\%   & 90.4\%   & 88.1\% & {\color[HTML]{0070C0} 1.213}          & 86.8\%   & 87.5\%   \\
\multirow{-4}{*}{ECI}       & avg          & 92.3\% & {\color[HTML]{0070C0} 2.125}          & 86.7\%   & 90.3\%   & 89.6\% & 1.273                                 & 85.2\%   & 88.6\%   & 90.6\% & 1.696                                 & 89.3\%   & 90.3\%   & 88.1\% & {\color[HTML]{0070C0} 1.192}          & 86.8\%   & 87.5\%   \\\midrule
                            & itransformer & 95.9\% & 2.271                                 & 94.2\%   & 93.4\%   & 90.7\% & {\color[HTML]{0070C0} 1.346}          & 87.5\%   & 89.5\%   & 93.2\% & 1.786                                 & 91.5\%   & 90.7\%   & 87.7\% & 1.048                                 & 86.0\%   & 88.4\%   \\
                            & leddam       & 95.4\% & 2.177                                 & 92.4\%   & 90.9\%   & 92.1\% & {\color[HTML]{FF0000} \textbf{1.370}} & 89.3\%   & 89.9\%   & 92.8\% & 1.692                                 & 89.4\%   & 89.6\%   & 87.2\% & 1.052                                 & 86.6\%   & 89.8\%   \\
                            & softs        & 95.7\% & 2.166                                 & 92.8\%   & 91.5\%   & 91.9\% & {\color[HTML]{0070C0} 1.354}          & 87.6\%   & 89.9\%   & 92.7\% & {\color[HTML]{0070C0} 1.606}          & 91.5\%   & 90.6\%   & 87.8\% & 1.044                                 & 87.0\%   & 89.0\%   \\
\multirow{-4}{*}{CQR}       & avg          & 95.7\% & 2.204                                 & 93.2\%   & 91.9\%   & 91.6\% & {\color[HTML]{FF0000} \textbf{1.357}} & 88.1\%   & 89.8\%   & 92.9\% & {\color[HTML]{0070C0} 1.695}          & 90.8\%   & 90.3\%   & 87.5\% & 1.048                                 & 86.5\%   & 89.1\%   \\\midrule
                            & itransformer & 94.1\% & 2.238                                 & 87.3\%   & 90.7\%   & 90.8\% & 1.499                                 & 89.5\%   & 93.2\%   & 88.2\% & 1.565                                 & 81.0\%   & 83.1\%   & 87.0\% & 1.007                                 & 82.1\%   & 94.6\%   \\
                            & leddam       & 93.2\% & 2.086                                 & 87.3\%   & 91.0\%   & 90.6\% & 1.477                                 & 80.4\%   & 85.4\%   & 92.5\% & 1.896                                 & 86.1\%   & 88.8\%   & 87.9\% & 1.067                                 & 76.1\%   & 83.3\%   \\
                            & softs        & 95.2\% & 2.475                                 & 90.5\%   & 93.3\%   & 86.3\% & 1.336                                 & 78.3\%   & 80.5\%   & 91.3\% & 1.829                                 & 86.7\%   & 86.8\%   & 85.9\% & 0.957                                 & 81.9\%   & 80.5\%   \\
\multirow{-4}{*}{FCP}       & avg          & 94.2\% & 2.266                                 & 88.4\%   & 91.7\%   & 89.2\% & 1.437                                 & 82.8\%   & 86.4\%   & 90.6\% & 1.763                                 & 84.6\%   & 86.2\%   & 86.9\% & 1.011                                 & 80.1\%   & 86.2\%   \\\midrule
                            & itransformer & 92.4\% & 1.980                                 & 86.2\%   & 89.7\%   & 90.3\% & 1.411                                 & 87.3\%   & 90.8\%   & 90.7\% & 1.786                                 & 84.0\%   & 86.4\%   & 88.0\% & {\color[HTML]{FF0000} \textbf{1.071}} & 76.2\%   & 83.4\%   \\
                            & leddam       & 92.4\% & 1.971                                 & 86.1\%   & 89.8\%   & 91.6\% & 1.571                                 & 82.6\%   & 86.9\%   & 91.9\% & 1.750                                 & 85.8\%   & 88.5\%   & 87.0\% & 0.964                                 & 72.0\%   & 80.0\%   \\
                            & softs        & 92.4\% & 1.980                                 & 86.2\%   & 89.7\%   & 86.3\% & 1.387                                 & 77.2\%   & 81.1\%   & 88.0\% & 1.736                                 & 84.7\%   & 87.4\%   & 87.4\% & 1.175                                 & 71.4\%   & 84.4\%   \\
\multirow{-4}{*}{CF-SST}    & avg          & 92.4\% & 1.977                                 & 86.2\%   & 89.8\%   & 89.4\% & 1.456                                 & 82.4\%   & 86.3\%   & 90.2\% & 1.757                                 & 84.8\%   & 87.5\%   & 87.4\% & 1.070                                 & 73.2\%   & 82.6\%   \\\midrule
                            & itransformer & 89.9\% & {\color[HTML]{FF0000} \textbf{1.758}} & 87.5\%   & 88.3\%   & 87.9\% & 1.336                                 & 85.7\%   & 86.9\%   & 89.6\% & {\color[HTML]{FF0000} \textbf{1.718}} & 88.5\%   & 89.3\%   & 89.1\% & {\color[HTML]{0070C0} 1.122}          & 88.0\%   & 88.4\%   \\
                            & leddam       & 88.8\% & {\color[HTML]{FF0000} \textbf{1.666}} & 87.7\%   & 87.6\%   & 86.7\% & 1.133                                 & 82.8\%   & 85.4\%   & 89.4\% & {\color[HTML]{FF0000} \textbf{1.588}} & 88.2\%   & 89.1\%   & 88.8\% & {\color[HTML]{FF0000} \textbf{1.104}} & 87.8\%   & 88.3\%   \\
                            & softs        & 88.8\% & {\color[HTML]{FF0000} \textbf{1.624}} & 87.3\%   & 86.6\%   & 87.1\% & 1.113                                 & 82.7\%   & 85.9\%   & 89.3\% & {\color[HTML]{FF0000} \textbf{1.565}} & 87.9\%   & 89.0\%   & 88.7\% & {\color[HTML]{FF0000} \textbf{1.114}} & 87.7\%   & 88.1\%   \\
\multirow{-4}{*}{FFDCI}       & avg          & 89.2\% & {\color[HTML]{FF0000} \textbf{1.683}} & 87.5\%   & 87.5\%   & 87.3\% & 1.194                                 & 83.8\%   & 86.0\%   & 89.4\% & {\color[HTML]{FF0000} \textbf{1.623}} & 88.2\%   & 89.1\%   & 88.9\% & {\color[HTML]{FF0000} \textbf{1.114}} & 87.8\%   & 88.3\%   \\\midrule
\multicolumn{1}{c|}{Improve} &              & \multicolumn{4}{c|}{6.1\%}                                            & \multicolumn{4}{c|}{-}                                                & \multicolumn{4}{c|}{4.2\%}                                            & \multicolumn{4}{c}{6.6\%}                                            \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|cccc|cccc|cccc@{}}
\toprule
                         \multicolumn{2}{c|}{Dataset}                 & \multicolumn{4}{c|}{PEMS03}                                                                & \multicolumn{4}{c|}{PEMS04}                                                                & \multicolumn{4}{c|}{PEMS07}                                                           & \multicolumn{4}{c}{PEMS08}                                            \\ \midrule
                  Method       &     Base model         & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ & $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$& $Cov$    & $l$                                     &$ Min\_d $                      & $Min\_t$ \\ \midrule
                        & itransformer & 84.4\%                     & 1.080                                 & \cellcolor[HTML]{A9D08E}42.4\% & 82.3\%               & 89.4\%                     & 1.296                                 & 72.3\%                         & 88.4\%               & 90.2\%                     & 1.113                                 & \cellcolor[HTML]{A9D08E}18.0\% & 89.6\%               & 89.3\%                     & {\color[HTML]{0070C0} 1.163}          & 84.0\%                         & 88.8\%               \\
                        & leddam       & 84.0\%                     & 0.992                                 & \cellcolor[HTML]{A9D08E}39.8\% & 81.6\%               & 86.7\%                     & 1.036                                 & 72.3\%                         & 84.8\%               & 90.3\%                     & 1.065                                 & \cellcolor[HTML]{A9D08E}27.2\% & 89.4\%               & 88.2\%                     & 1.176                                 & \cellcolor[HTML]{E2EFDA}62.9\% & 86.6\%               \\
                        & softs        & 87.4\%                     & 1.312                                 & \cellcolor[HTML]{C6E0B4}57.3\% & 86.0\%               & 90.1\%                     & 1.602                                 & 70.9\%                         & 89.3\%               & 90.1\%                     & 1.320                                 & \cellcolor[HTML]{A9D08E}37.5\% & 89.4\%               & 89.3\%                     & 1.414                                 & \cellcolor[HTML]{E2EFDA}68.2\% & 88.6\%               \\
\multirow{-4}{*}{CP}    & avg          & 85.3\%                     & 1.128                                 & \cellcolor[HTML]{A9D08E}46.5\% & 83.3\%               & 88.7\%                     & 1.311                                 & 71.8\%                         & 87.5\%               & 90.2\%                     & {\color[HTML]{0070C0} 1.166}          & \cellcolor[HTML]{A9D08E}27.6\% & 89.5\%               & 88.9\%                     & 1.251                                 & 71.7\%                         & 88.0\%               \\\midrule
                        & itransformer & 88.7\%                     & {\color[HTML]{0070C0} 1.248}          & 82.6\%                         & 88.1\%               & 89.8\%                     & 1.302                                 & 81.2\%                         & 89.6\%               & 89.3\%                     & 1.133                                 & 73.1\%                         & 88.5\%               & 90.0\%                     & 1.242                                 & 79.4\%                         & 89.8\%               \\
                        & leddam       & 88.5\%                     & {\color[HTML]{0070C0} 1.167}          & 77.8\%                         & 88.0\%               & 89.2\%                     & {\color[HTML]{0070C0} 1.131}          & 83.5\%                         & 88.7\%               & 90.1\%                     & {\color[HTML]{0070C0} 1.053}          & 77.6\%                         & 90.0\%               & 89.4\%                     & 1.207                                 & 76.5\%                         & 89.0\%               \\
                        & softs        & 89.2\%                     & 1.403                                 & 84.7\%                         & 88.8\%               & 90.0\%                     & 1.581                                 & 83.3\%                         & 89.8\%               & 90.1\%                     & 1.322                                 & 83.3\%                         & 90.0\%               & 89.7\%                     & 1.414                                 & 76.5\%                         & 89.5\%               \\
\multirow{-4}{*}{TQA-E} & avg          & 88.8\%                     & {\color[HTML]{0070C0} 1.272}          & 81.7\%                         & 88.3\%               & 89.7\%                     & 1.338                                 & 82.7\%                         & 89.4\%               & 89.9\%                     & 1.169                                 & 78.0\%                         & 89.5\%               & 89.7\%                     & 1.288                                 & 77.5\%                         & 89.4\%               \\\midrule
                        & itransformer & 86.6\%                     & 1.201                                 & \cellcolor[HTML]{C6E0B4}55.6\% & 82.7\%               & 87.5\%                     & 1.239                                 & \cellcolor[HTML]{C6E0B4}53.6\% & 84.4\%               & 88.4\%                     & 1.074                                 & \cellcolor[HTML]{A9D08E}42.7\% & 87.7\%               & 89.3\%                     & 1.320                                 & \cellcolor[HTML]{E2EFDA}62.3\% & 84.7\%               \\
                        & leddam       & 87.3\%                     & 1.188                                 & \cellcolor[HTML]{C6E0B4}57.0\% & 81.7\%               & 88.4\%                     & 1.156                                 & \cellcolor[HTML]{E2EFDA}60.8\% & 83.1\%               & 89.4\%                     & 1.081                                 & \cellcolor[HTML]{A9D08E}43.4\% & 85.0\%               & 88.1\%                     & 1.182                                 & \cellcolor[HTML]{C6E0B4}50.1\% & 82.2\%               \\
                        & softs        & 86.9\%                     & 1.377                                 & \cellcolor[HTML]{E2EFDA}64.3\% & 79.2\%               & 88.2\%                     & 1.591                                 & \cellcolor[HTML]{C6E0B4}54.5\% & 81.2\%               & 89.6\%                     & 1.447                                 & \cellcolor[HTML]{A9D08E}45.3\% & 83.8\%               & 88.5\%                     & 1.519                                 & \cellcolor[HTML]{C6E0B4}59.4\% & 81.7\%               \\
\multirow{-4}{*}{LPCI}  & avg          & 86.9\%                     & 1.255                                 & \cellcolor[HTML]{C6E0B4}59.0\% & 81.2\%               & 88.0\%                     & 1.329                                 & \cellcolor[HTML]{C6E0B4}56.3\% & 82.9\%               & 89.1\%                     & 1.201                                 & \cellcolor[HTML]{A9D08E}43.8\% & 85.5\%               & 88.6\%                     & 1.341                                 & \cellcolor[HTML]{C6E0B4}57.3\% & 82.9\%               \\\midrule
                        & itransformer & 87.6\%                     & 1.261                                 & 79.3\%                         & 81.5\%               & 88.1\%                     & 1.282                                 & 80.4\%                         & 82.3\%               & 88.2\%                     & {\color[HTML]{0070C0} 1.072}          & \cellcolor[HTML]{E2EFDA}69.4\% & 91.2\%               & 87.8\%                     & 1.328                                 & 86.2\%                         & 84.3\%               \\
                        & leddam       & 90.5\%                     & 1.221                                 & 80.2\%                         & 78.5\%               & 90.9\%                     & 1.153                                 & 80.7\%                         & 82.5\%               & 87.7\%                     & 1.054                                 & 80.8\%                         & 85.9\%               & 89.4\%                     & 1.225                                 & 83.5\%                         & 86.6\%               \\
                        & softs        & 87.9\%                     & 1.256                                 & 86.4\%                         & 79.0\%               & 89.9\%                     & {\color[HTML]{0070C0} 1.559}          & 82.3\%                         & 78.6\%               & 89.1\%                     & 1.444                                 & 71.3\%                         & 80.4\%               & 88.5\%                     & 1.506                                 & 81.4\%                         & 80.0\%               \\
\multirow{-4}{*}{SPCI}  & avg          & 88.7\%                     & 1.246                                 & 82.0\%                         & 79.7\%               & 89.6\%                     & 1.332                                 & 81.2\%                         & 81.2\%               & 88.3\%                     & 1.190                                 & 73.8\%                         & 85.8\%               & 88.6\%                     & 1.353                                 & 83.7\%                         & 83.6\%               \\\midrule
                        & itransformer & 87.9\%                     & 1.487                                 & 85.7\%                         & 87.4\%               & 87.3\%                     & 1.477                                 & 81.1\%                         & 86.6\%               & 88.8\%                     & 1.229                                 & 84.6\%                         & 88.4\%               & 87.3\%                     & 1.477                                 & 81.1\%                         & 86.6\%               \\
                        & leddam       & 87.7\%                     & 1.413                                 & 84.1\%                         & 87.2\%               & 87.5\%                     & 1.384                                 & 83.4\%                         & 87.2\%               & 88.5\%                     & 1.177                                 & 78.0\%                         & 87.7\%               & 87.5\%                     & 1.384                                 & 83.4\%                         & 87.2\%               \\
                        & softs        & 87.5\%                     & 1.637                                 & 83.8\%                         & 86.7\%               & 87.1\%                     & 1.742                                 & 80.2\%                         & 86.5\%               & 88.3\%                     & 1.450                                 & 78.5\%                         & 87.3\%               & 87.1\%                     & 1.742                                 & 80.2\%                         & 86.5\%               \\
\multirow{-4}{*}{ACI}   & avg          & 87.7\%                     & 1.512                                 & 84.5\%                         & 87.1\%               & 87.3\%                     & 1.534                                 & 81.5\%                         & 86.8\%               & 88.5\%                     & 1.285                                 & 80.4\%                         & 87.8\%               & 87.3\%                     & 1.534                                 & 81.5\%                         & 86.8\%               \\\midrule
                        & itransformer & 89.4\%                     & 1.303                                 & 85.2\%                         & 89.1\%               & 89.8\%                     & 1.314                                 & 83.6\%                         & 89.5\%               & 90.3\%                     & 1.144                                 & 81.2\%                         & 90.1\%               & 90.1\%                     & 1.286                                 & 81.3\%                         & 89.3\%               \\
                        & leddam       & 89.4\%                     & 1.234                                 & 83.6\%                         & 88.8\%               & 89.7\%                     & 1.178                                 & 84.9\%                         & 89.5\%               & 90.1\%                     & 1.066                                 & 82.0\%                         & 89.7\%               & 91.0\%                     & 1.362                                 & 81.5\%                         & 90.3\%               \\
                        & softs        & 89.4\%                     & 1.437                                 & 85.4\%                         & 89.0\%               & 90.2\%                     & 1.616                                 & 85.4\%                         & 89.6\%               & 90.5\%                     & 1.375                                 & 84.7\%                         & 90.1\%               & 89.7\%                     & 1.449                                 & 79.4\%                         & 88.8\%               \\
\multirow{-4}{*}{PID}   & avg          & 89.4\%                     & 1.325                                 & 84.7\%                         & 89.0\%               & 89.9\%                     & 1.369                                 & 84.6\%                         & 89.5\%               & 90.3\%                     & 1.195                                 & 82.6\%                         & 90.0\%               & 90.3\%                     & 1.366                                 & 80.7\%                         & 89.5\%               \\\midrule
                        & itransformer & 87.6\%                     & 1.199                                 & 81.8\%                         & 87.0\%               & 88.8\%                     & 1.246                                 & 80.3\%                         & 88.6\%               & 89.1\%                     & 1.084                                 & 73.3\%                         & 89.0\%               & 89.0\%                     & 1.193                                 & 78.6\%                         & 88.7\%               \\
                        & leddam       & 87.5\%                     & 1.122                                 & 77.0\%                         & 86.9\%               & 88.3\%                     & 1.138                                 & 82.7\%                         & 87.8\%               & 89.1\%                     & 1.067                                 & 77.1\%                         & 88.9\%               & 88.5\%                     & {\color[HTML]{0070C0} 1.163}          & 75.9\%                         & 88.0\%               \\
                        & softs        & 88.0\%                     & 1.341                                 & 83.8\%                         & 87.5\%               & 88.9\%                     & 1.513                                 & 82.4\%                         & 88.5\%               & 88.9\%                     & 1.257                                 & 82.6\%                         & 88.7\%               & 88.7\%                     & 1.354                                 & 75.7\%                         & 88.3\%               \\
\multirow{-4}{*}{ECI}   & avg          & 87.7\%                     & 1.221                                 & 80.9\%                         & 87.2\%               & 88.7\%                     & 1.299                                 & 81.8\%                         & 88.3\%               & 89.1\%                     & 1.136                                 & 77.7\%                         & 88.9\%               & 88.7\%                     & {\color[HTML]{0070C0} 1.236}          & 76.8\%                         & 88.3\%               \\\midrule
                        & itransformer & 84.4\%                     & 1.056                                 & \cellcolor[HTML]{E2EFDA}64.3\% & 81.6\%               & 89.0\%                     & {\color[HTML]{0070C0} 1.190}          & 70.4\%                         & 88.3\%               & 90.2\%                     & 1.104                                 & \cellcolor[HTML]{A9D08E}39.5\% & 89.9\%               & 88.7\%                     & 1.185                                 & \cellcolor[HTML]{E2EFDA}66.5\% & 87.9\%               \\
                        & leddam       & 86.1\%                     & 1.413                                 & \cellcolor[HTML]{E2EFDA}60.3\% & 84.1\%               & 88.8\%                     & 1.310                                 & 76.0\%                         & 87.7\%               & 90.4\%                     & 1.309                                 & \cellcolor[HTML]{C6E0B4}51.8\% & 89.9\%               & 87.0\%                     & 1.344                                 & \cellcolor[HTML]{E2EFDA}68.7\% & 85.3\%               \\
                        & softs        & 86.7\%                     & 1.284                                 & 78.5\%                         & 85.2\%               & 89.3\%                     & 1.965                                 & 79.9\%                         & 88.3\%               & 91.0\%                     & 1.760                                 & \cellcolor[HTML]{E2EFDA}69.8\% & 90.0\%               & 88.2\%                     & 1.549                                 & 76.4\%                         & 87.0\%               \\
\multirow{-4}{*}{CQR}   & avg          & 85.7\%                     & 1.251                                 & 67.7\%                         & 83.6\%               & 89.0\%                     & 1.488                                 & 75.4\%                         & 88.1\%               & 90.5\%                     & 1.391                                 & \cellcolor[HTML]{C6E0B4}53.7\% & 89.9\%               & 88.0\%                     & 1.360                                 & 70.5\%                         & 86.7\%               \\\midrule
                        & itransformer & 83.1\%                     & 1.166                                 & \cellcolor[HTML]{A9D08E}41.5\% & 71.5\%               & 83.8\%                     & 1.292                                 & \cellcolor[HTML]{E2EFDA}65.2\% & 74.6\%               & 90.4\%                     & 1.229                                 & \cellcolor[HTML]{C6E0B4}56.1\% & 82.4\%               & 84.0\%                     & 1.178                                 & \cellcolor[HTML]{E2EFDA}66.4\% & 89.7\%               \\
                        & leddam       & 84.9\%                     & 1.175                                 & \cellcolor[HTML]{A9D08E}42.3\% & 82.7\%               & 83.7\%                     & 1.486                                 & \cellcolor[HTML]{E2EFDA}67.2\% & 81.4\%               & 90.3\%                     & 1.142                                 & \cellcolor[HTML]{C6E0B4}54.2\% & 87.2\%               & 85.2\%                     & 1.262                                 & \cellcolor[HTML]{E2EFDA}67.5\% & 78.6\%               \\
                        & softs        & 84.1\%                     & 1.214                                 & \cellcolor[HTML]{A9D08E}40.5\% & 74.3\%               & 83.2\%                     & 1.523                                 & \cellcolor[HTML]{E2EFDA}63.2\% & 80.1\%               & 90.1\%                     & 1.321                                 & \cellcolor[HTML]{E2EFDA}60.1\% & 86.2\%               & 86.4\%                     & 1.128                                 & \cellcolor[HTML]{E2EFDA}66.2\% & 84.5\%               \\
\multirow{-4}{*}{FCP}   & avg          & 84.0\%                     & 1.185                                 & \cellcolor[HTML]{A9D08E}41.4\% & 76.2\%               & 83.6\%                     & 1.434                                 & \cellcolor[HTML]{E2EFDA}65.2\% & 78.7\%               & 90.3\%                     & 1.231                                 & \cellcolor[HTML]{E2EFDA}56.8\% & 85.3\%               & 85.2\%                     & 1.190                                 & \cellcolor[HTML]{E2EFDA}66.7\% & 84.2\%               \\\midrule
                        & itransformer & 84.4\%                     & 1.168                                 & 70.2\%                         & 73.7\%               & 84.7\%                     & 1.293                                 & 72.4\%                         & 76.7\%               & 89.8\%                     & 1.234                                 & 75.5\%                         & 82.5\%               & 86.6\%                     & 1.264                                 & 74.9\%                         & 80.8\%               \\
                        & leddam       & 85.1\%                     & 1.201                                 & \cellcolor[HTML]{E2EFDA}68.2\% & 72.5\%               & 85.0\%                     & 1.502                                 & 72.7\%                         & 81.4\%               & 90.1\%                     & 1.131                                 & 76.1\%                         & 87.3\%               & 87.7\%                     & 1.364                                 & 71.1\%                         & 86.2\%               \\
                        & softs        & 85.0\%                     & 1.229                                 & \cellcolor[HTML]{E2EFDA}68.7\% & 77.3\%               & 84.8\%                     & 1.602                                 & 74.3\%                         & 81.3\%               & 90.0\%                     & 1.318                                 & 74.2\%                         & 88.0\%               & 88.2\%                     & {\color[HTML]{0070C0} 1.241}          & 75.2\%                         & 84.7\%               \\
\multirow{-4}{*}{CF-SST} & avg          & 84.8\%                     & 1.199                                 & \cellcolor[HTML]{E2EFDA}69.0\% & 74.5\%               & 84.8\%                     & 1.466                                 & 73.1\%                         & 79.8\%               & 90.0\%                     & 1.228                                 & 75.3\%                         & 85.9\%               & 87.5\%                     & 1.290                                 & 73.7\%                         & 83.9\%               \\ \midrule
                        & itransformer & 88.9\%                     & {\color[HTML]{FF0000} \textbf{1.139}} & 83.5\%                         & 88.3\%               & 89.4\%                     & {\color[HTML]{FF0000} \textbf{1.146}} & 81.6\%                         & 88.9\%               & 89.9\%                     & {\color[HTML]{FF0000} \textbf{1.048}} & 80.1\%                         & 89.7\%               & 89.1\%                     & {\color[HTML]{FF0000} \textbf{1.094}} & 80.3\%                         & 88.6\%               \\
                        & leddam       & 88.4\%                     & {\color[HTML]{FF0000} \textbf{1.125}} & 77.9\%                         & 87.7\%               & 88.6\%                     & {\color[HTML]{FF0000} \textbf{1.083}} & 83.3\%                         & 88.0\%               & 89.6\%                     & {\color[HTML]{FF0000} \textbf{1.005}} & 77.9\%                         & 89.3\%               & 88.3\%                     & {\color[HTML]{FF0000} \textbf{1.100}} & 76.2\%                         & 87.6\%               \\
                        & softs        & 88.9\%                     & {\color[HTML]{FF0000} \textbf{1.274}} & 84.5\%                         & 88.0\%               & 88.8\%                     & {\color[HTML]{FF0000} \textbf{1.359}} & 81.0\%                         & 87.9\%               & 89.5\%                     & {\color[HTML]{FF0000} \textbf{1.171}} & 83.6\%                         & 89.1\%               & 88.6\%                     & {\color[HTML]{FF0000} \textbf{1.235}} & 76.3\%                         & 87.8\%               \\
\multirow{-4}{*}{FFDCI}   & avg          & 88.7\%                     & {\color[HTML]{FF0000} \textbf{1.179}} & 82.0\%                         & 88.0\%               & 88.9\%                     & {\color[HTML]{FF0000} \textbf{1.196}} & 82.0\%                         & 88.3\%               & 89.6\%                     & {\color[HTML]{FF0000} \textbf{1.075}} & 80.5\%                         & 89.4\%               & 88.7\%                     & {\color[HTML]{FF0000} \textbf{1.143}} & 77.6\%                         & 88.0\%               \\\midrule
\multicolumn{1}{c|}{Improve}    &              & \multicolumn{4}{c|}{7.3\%}                                                                                                  & \multicolumn{4}{c|}{7.9\%}                                                                                                  & \multicolumn{4}{c|}{5.4\%}                                                                                                  & \multicolumn{4}{c}{7.6\%}                                                                                                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccc|ccccc|ccccc@{}}
\toprule
\multicolumn{2}{c|}{Method}                                     & \multicolumn{4}{c|}{Ori}              & \multicolumn{5}{c|}{w/o update}                                       & \multicolumn{5}{c}{w/o feature}                \\ \midrule
\multicolumn{1}{c|}{Dataset}   & \multicolumn{1}{c|}{Base model} & $Cov$ & $l $                  &$ Min\_d        $      & $Min\_t$& $Cov$ & $l $                  &$ Min\_d        $      & $Min\_t$ & $C\_loss$ & $Cov$ & $l $                  &$ Min\_d        $      & $Min\_t$& $l\_loss$ \\ \midrule
                              & itransformer                   & 89.4\% & 1.061 & 88.2\%   & 89.1\%   & 81.5\% & 0.842 & 70.6\%                         & 76.6\%   & 7.9\%   & 90.5\% & 1.170 & 89.2\%   & 90.2\%   & 10.3\%  \\
                              & leddam                         & 89.3\% & 1.040 & 87.4\%   & 88.8\%   & 78.8\% & 0.776 & \cellcolor[HTML]{E2EFDA}64.6\% & 75.1\%   & 10.5\%  & 90.5\% & 1.095 & 89.1\%   & 90.2\%   & 5.2\%   \\
                              & SOFTS                          & 89.2\% & 1.086 & 87.2\%   & 88.9\%   & 78.3\% & 0.795 & \cellcolor[HTML]{E2EFDA}61.4\% & 76.0\%   & 10.9\%  & 90.4\% & 1.144 & 89.0\%   & 90.2\%   & 5.4\%   \\
\multirow{-4}{*}{weather}     & ave                            & 89.3\% & 1.062 & 87.6\%   & 88.9\%   & 79.5\% & 0.804 & \cellcolor[HTML]{E2EFDA}65.5\% & 75.9\%   & 9.8\%   & 90.5\% & 1.137 & 89.1\%   & 90.2\%   & 7.0\%   \\\midrule
                              & itransformer                   & 88.9\% & 1.067 & 81.5\%   & 87.8\%   & 85.7\% & 0.996 & \cellcolor[HTML]{C6E0B4}59.5\% & 80.4\%   & 3.2\%   & 89.4\% & 1.137 & 83.1\%   & 88.9\%   & 6.5\%   \\
                              & leddam                         & 88.7\% & 1.026 & 77.2\%   & 87.6\%   & 85.6\% & 0.953 & \cellcolor[HTML]{C6E0B4}59.0\% & 80.7\%   & 3.1\%   & 89.2\% & 1.141 & 82.4\%   & 88.9\%   & 11.2\%  \\
                              & SOFTS                          & 88.3\% & 1.048 & 78.0\%   & 87.4\%   & 82.4\% & 0.928 & \cellcolor[HTML]{A9D08E}49.9\% & 78.5\%   & 5.9\%   & 89.4\% & 1.172 & 82.5\%   & 88.8\%   & 11.8\%  \\
\multirow{-4}{*}{traffic}     & ave                            & 88.6\% & 1.047 & 78.9\%   & 87.6\%   & 84.6\% & 0.959 & \cellcolor[HTML]{C6E0B4}56.1\% & 79.9\%   & 4.0\%   & 89.3\% & 1.150 & 82.6\%   & 88.9\%   & 9.8\%   \\\midrule
                              & itransformer                   & 89.4\% & 1.105 & 86.7\%   & 89.0\%   & 89.2\% & 1.102 & \cellcolor[HTML]{E2EFDA}69.0\% & 86.7\%   & 0.2\%   & 89.6\% & 1.151 & 86.8\%   & 89.5\%   & 4.2\%   \\
                              & leddam                         & 89.1\% & 1.007 & 84.6\%   & 88.6\%   & 84.5\% & 0.880 & \cellcolor[HTML]{A9D08E}25.3\% & 81.8\%   & 4.6\%   & 89.6\% & 1.066 & 86.3\%   & 89.4\%   & 5.9\%   \\
                              & SOFTS                          & 89.3\% & 1.051 & 84.3\%   & 88.9\%   & 87.0\% & 0.981 & \cellcolor[HTML]{A9D08E}24.9\% & 85.5\%   & 2.3\%   & 89.6\% & 1.087 & 87.1\%   & 89.4\%   & 3.4\%   \\
\multirow{-4}{*}{electricity} & ave                            & 89.3\% & 1.054 & 85.2\%   & 88.8\%   & 86.9\% & 0.988 & \cellcolor[HTML]{A9D08E}39.8\% & 84.7\%   & 2.4\%   & 89.6\% & 1.102 & 86.7\%   & 89.4\%   & 4.5\%   \\\midrule
                              & itransformer                   & 89.8\% & 1.054 & 89.4\%   & 89.6\%   & 88.9\% & 1.028 & 86.6\%                         & 85.3\%   & 0.9\%   & 89.7\% & 1.490 & 89.2\%   & 89.6\%   & 41.4\%  \\
                              & leddam                         & 89.9\% & 1.037 & 89.5\%   & 89.6\%   & 90.5\% & 1.027 & 86.0\%                         & 82.2\%   & -0.6\%  & 89.6\% & 1.476 & 89.2\%   & 89.5\%   & 42.3\%  \\
                              & SOFTS                          & 89.8\% & 1.072 & 89.4\%   & 89.5\%   & 86.6\% & 1.041 & 82.2\%                         & 77.6\%   & 3.2\%   & 89.6\% & 1.519 & 89.1\%   & 89.5\%   & 41.7\%  \\
\multirow{-4}{*}{solar}       & ave                            & 89.8\% & 1.054 & 89.4\%   & 89.6\%   & 88.7\% & 1.032 & 84.9\%                         & 81.7\%   & 1.1\%   & 89.7\% & 1.495 & 89.2\%   & 89.5\%   & 41.8\%  \\\midrule
                              & itransformer                   & 89.6\% & 1.718 & 88.5\%   & 89.3\%   & 84.3\% & 1.473 & 79.4\%                         & 82.1\%   & 5.3\%   & 90.2\% & 1.770 & 89.2\%   & 90.0\%   & 3.1\%   \\
                              & leddam                         & 89.4\% & 1.588 & 88.2\%   & 89.1\%   & 81.4\% & 1.259 & 74.7\%                         & 78.4\%   & 8.0\%   & 90.3\% & 1.668 & 89.5\%   & 90.2\%   & 5.1\%   \\
                              & SOFTS                          & 89.3\% & 1.565 & 87.9\%   & 89.0\%   & 79.6\% & 1.198 & 70.8\%                         & 77.1\%   & 9.7\%   & 90.4\% & 1.635 & 89.5\%   & 90.2\%   & 4.5\%   \\
\multirow{-4}{*}{ETTm1}       & ave                            & 89.4\% & 1.623 & 88.2\%   & 89.1\%   & 81.8\% & 1.310 & 75.0\%                         & 79.2\%   & 7.7\%   & 90.3\% & 1.691 & 89.4\%   & 90.1\%   & 4.2\%   \\\midrule
                              & itransformer                   & 89.1\% & 1.122 & 88.0\%   & 88.4\%   & 84.4\% & 0.888 & 77.9\%                         & 77.7\%   & 4.7\%   & 89.7\% & 1.170 & 89.2\%   & 89.4\%   & 4.3\%   \\
                              & leddam                         & 88.8\% & 1.104 & 87.8\%   & 88.3\%   & 80.4\% & 0.771 & 75.5\%                         & 77.6\%   & 8.4\%   & 89.7\% & 1.153 & 89.3\%   & 89.4\%   & 4.4\%   \\
                              & SOFTS                          & 88.7\% & 1.114 & 87.7\%   & 88.1\%   & 79.6\% & 0.766 & 74.7\%                         & 76.8\%   & 9.1\%   & 89.7\% & 1.156 & 89.2\%   & 89.4\%   & 3.8\%   \\
\multirow{-4}{*}{ETTm2}       & ave                            & 88.9\% & 1.114 & 87.8\%   & 88.3\%   & 81.5\% & 0.808 & 76.0\%                         & 77.4\%   & 7.4\%   & 89.7\% & 1.160 & 89.2\%   & 89.4\%   & 4.1\%   \\\midrule
                              & itransformer                   & 89.9\% & 1.758 & 87.5\%   & 88.3\%   & 88.9\% & 1.723 & 85.0\%                         & 86.4\%   & 1.0\%   & 93.0\% & 2.224 & 88.4\%   & 90.4\%   & 26.5\%  \\
                              & leddam                         & 88.8\% & 1.666 & 87.7\%   & 87.6\%   & 87.3\% & 1.606 & 84.7\%                         & 85.3\%   & 1.5\%   & 93.3\% & 2.288 & 88.5\%   & 90.2\%   & 37.3\%  \\
                              & SOFTS                          & 88.8\% & 1.624 & 87.3\%   & 86.6\%   & 87.0\% & 1.561 & 85.2\%                         & 80.9\%   & 1.9\%   & 93.0\% & 2.189 & 88.3\%   & 90.2\%   & 34.8\%  \\
\multirow{-4}{*}{ETTh1}       & ave                            & 89.2\% & 1.683 & 87.5\%   & 87.5\%   & 87.7\% & 1.630 & 85.0\%                         & 84.2\%   & 1.4\%   & 93.1\% & 2.234 & 88.4\%   & 90.3\%   & 32.7\%  \\\midrule
                              & itransformer                   & 87.9\% & 1.336 & 85.7\%   & 86.9\%   & 81.1\% & 1.072 & \cellcolor[HTML]{C6E0B4}59.6\% & 71.1\%   & 6.8\%   & 89.7\% & 1.354 & 87.0\%   & 89.1\%   & 1.3\%   \\
                              & leddam                         & 86.7\% & 1.133 & 82.8\%   & 85.4\%   & 84.4\% & 1.037 & 74.9\%                         & 81.3\%   & 2.4\%   & 89.5\% & 1.261 & 86.8\%   & 89.0\%   & 11.2\%  \\
                              & SOFTS                          & 87.1\% & 1.113 & 82.7\%   & 85.9\%   & 84.2\% & 1.011 & 74.0\%                         & 81.1\%   & 2.9\%   & 89.6\% & 1.257 & 87.1\%   & 88.8\%   & 12.9\%  \\
\multirow{-4}{*}{ETTh2}       & ave                            & 87.3\% & 1.194 & 83.8\%   & 86.0\%   & 83.2\% & 1.040 & \cellcolor[HTML]{E2EFDA}69.5\% & 77.8\%   & 4.0\%   & 89.6\% & 1.290 & 86.9\%   & 89.0\%   & 8.1\%   \\\midrule
                              & itransformer                   & 88.9\% & 1.139 & 83.5\%   & 88.3\%   & 81.6\% & 0.963 & \cellcolor[HTML]{A9D08E}44.5\% & 76.5\%   & 7.2\%   & 89.4\% & 1.304 & 86.2\%   & 89.2\%   & 14.5\%  \\
                              & leddam                         & 88.4\% & 1.125 & 77.9\%   & 87.7\%   & 80.3\% & 0.902 & \cellcolor[HTML]{A9D08E}38.4\% & 76.3\%   & 8.1\%   & 89.2\% & 1.222 & 84.4\%   & 88.9\%   & 8.6\%   \\
                              & SOFTS                          & 88.9\% & 1.274 & 84.5\%   & 88.0\%   & 82.9\% & 1.101 & 70.9\%                         & 77.0\%   & 6.0\%   & 89.5\% & 1.444 & 86.7\%   & 89.4\%   & 13.3\%  \\
\multirow{-4}{*}{PEMS03}      & ave                            & 88.7\% & 1.179 & 82.0\%   & 88.0\%   & 81.6\% & 0.989 & \cellcolor[HTML]{C6E0B4}51.3\% & 76.6\%   & 7.1\%   & 89.4\% & 1.323 & 85.8\%   & 89.2\%   & 12.2\%  \\\midrule
                              & itransformer                   & 89.4\% & 1.146 & 81.6\%   & 88.9\%   & 86.4\% & 1.076 & \cellcolor[HTML]{A9D08E}49.8\% & 83.0\%   & 2.9\%   & 89.8\% & 1.311 & 85.2\%   & 89.7\%   & 14.5\%  \\
                              & leddam                         & 88.6\% & 1.083 & 83.3\%   & 88.0\%   & 83.0\% & 0.930 & \cellcolor[HTML]{E2EFDA}68.5\% & 80.0\%   & 5.6\%   & 89.6\% & 1.175 & 85.3\%   & 89.5\%   & 8.5\%   \\
                              & SOFTS                          & 88.8\% & 1.359 & 81.0\%   & 87.9\%   & 85.2\% & 1.247 & \cellcolor[HTML]{E2EFDA}69.2\% & 82.1\%   & 3.6\%   & 89.8\% & 1.582 & 85.2\%   & 89.7\%   & 16.4\%  \\
\multirow{-4}{*}{PEMS04}      & ave                            & 88.9\% & 1.196 & 82.0\%   & 88.3\%   & 84.9\% & 1.085 & \cellcolor[HTML]{E2EFDA}62.5\% & 81.7\%   & 4.0\%   & 89.7\% & 1.356 & 85.3\%   & 89.6\%   & 13.4\%  \\\midrule
                              & itransformer                   & 89.9\% & 1.048 & 80.1\%   & 89.7\%   & 89.6\% & 1.038 & \cellcolor[HTML]{A9D08E}37.0\% & 88.1\%   & 0.4\%   & 90.1\% & 1.123 & 83.4\%   & 90.0\%   & 7.2\%   \\
                              & leddam                         & 89.6\% & 1.005 & 77.9\%   & 89.3\%   & 87.1\% & 0.927 & \cellcolor[HTML]{A9D08E}31.2\% & 85.2\%   & 2.5\%   & 90.1\% & 1.071 & 83.9\%   & 90.0\%   & 6.6\%   \\
                              & SOFTS                          & 89.5\% & 1.171 & 83.6\%   & 89.1\%   & 86.6\% & 1.079 & \cellcolor[HTML]{A9D08E}44.3\% & 84.8\%   & 2.8\%   & 90.1\% & 1.339 & 85.3\%   & 90.0\%   & 14.3\%  \\
\multirow{-4}{*}{PEMS07}      & ave                            & 89.6\% & 1.075 & 80.5\%   & 89.4\%   & 87.8\% & 1.014 & \cellcolor[HTML]{A9D08E}37.5\% & 86.0\%   & 1.9\%   & 90.1\% & 1.178 & 84.2\%   & 90.0\%   & 9.6\%   \\\midrule
                              & itransformer                   & 89.1\% & 1.094 & 80.3\%   & 88.6\%   & 85.4\% & 1.015 & \cellcolor[HTML]{E2EFDA}61.1\% & 82.4\%   & 3.7\%   & 89.9\% & 1.250 & 83.2\%   & 89.8\%   & 14.3\%  \\
                              & leddam                         & 88.3\% & 1.100 & 76.2\%   & 87.6\%   & 82.7\% & 0.953 & \cellcolor[HTML]{C6E0B4}54.9\% & 79.7\%   & 5.6\%   & 89.8\% & 1.232 & 81.7\%   & 89.6\%   & 12.0\%  \\
                              & SOFTS                          & 88.6\% & 1.235 & 76.3\%   & 87.8\%   & 83.6\% & 1.106 & \cellcolor[HTML]{E2EFDA}63.6\% & 79.3\%   & 5.0\%   & 89.8\% & 1.428 & 81.1\%   & 89.6\%   & 15.6\%  \\
\multirow{-4}{*}{PEMS08}      & ave                            & 88.7\% & 1.143 & 77.6\%   & 88.0\%   & 83.9\% & 1.025 & \cellcolor[HTML]{C6E0B4}59.9\% & 80.5\%   & 4.7\%   & 89.8\% & 1.303 & 82.0\%   & 89.7\%   & 14.0\%  \\ \bottomrule 
\end{tabular}
